Splitting the Goldman-Turaev Lie bialgebra along a simple separating curve

We introduce the notion of a double Lie bimodule, consisting of a Lie bialgebra L, a Lie L-bimodule P, and a double Lie bracket on P satisfying suitable compatibility conditions. We describe an algebraic construction that combines two double Lie bimodules into a Lie bialgebra. As a geometric application, we show that the Goldman-Turaev Lie bialgebra of a surface with boundary, together with the Kawazumi-Kuno intersection operations on the linear span of the set of homotopy classes of paths between pairwise distinct boundary points, may be assembled into a double Lie bimodule. We prove a decomposition theorem for the Goldman-Turaev Lie bialgebra of an oriented surface in terms of the double Lie bimodules corresponding to the two surfaces with boundary obtained by cutting along a simple separating closed curve.

==> Graphics/action.tex <==
\begin{tikzpicture}[
    scale=1,
]

\node at (-10, 0) {\includegraphics[width=.3\textwidth]{Graphics/Pictures/action_1.png}};
\node at (-7.2, 0) {$\xmapsto{\rho_{a,b}}$};
\node at (-4, 0) {\includegraphics[width=.3\textwidth]{Graphics/Pictures/action_2.png}};
\node at (-1.5, 0) {$-$};
\node at (1.5, 0) {\includegraphics[width=.3\textwidth]{Graphics/Pictures/action_3.png}};

\end{tikzpicture}

==> Graphics/coaction.tex <==
\begin{tikzpicture}[
    scale=1,
]

\node at (-10, 0) {\includegraphics[width=.3\textwidth]{Graphics/Pictures/coaction_1.png}};
\node at (-7.2, 0) {$\xmapsto{\sigma_{a,b}}$};
\node at (-4, 0) {\includegraphics[width=.3\textwidth]{Graphics/Pictures/coaction_2.png}};
\node at (-1.5, 0) {$-$};
\node at (1.5, 0) {\includegraphics[width=.3\textwidth]{Graphics/Pictures/coaction_3.png}};

\end{tikzpicture}

==> Graphics/double_bracket.tex <==
\begin{tikzpicture}[
    scale=1,
]

\node at (-10, 0) {\includegraphics[width=.3\textwidth]{Graphics/Pictures/double_bracket_1.PNG}};
\node at (-7.2, 0) {$\xmapsto{[[-,-]]}$};
\node at (-4, 0) {\includegraphics[width=.3\textwidth]{Graphics/Pictures/double_bracket_2.PNG}};
\node at (-1.5, 0) {$-$};
\node at (1.5, 0) {\includegraphics[width=.3\textwidth]{Graphics/Pictures/double_bracket_.PNG}};

\end{tikzpicture}

==> Graphics/lemma_3.3.1_2.tex <==
\begin{tikzpicture}[
    scale=1,
]

\node at (-4, 0) {\includegraphics[width=.45\textwidth]{Graphics/Pictures/lemma_3.3.1_2.png}};

\node at (4,0) {\includegraphics[width = .45\textwidth]{Graphics/Pictures/lemma_3.3.1_3.png}};


\end{tikzpicture}

==> Graphics/monogon.tex <==
\begin{tikzpicture}[
    scale=1,
]

\node at (-4.5, 10) {\includegraphics[width=.45\textwidth]{Graphics/Pictures/monogon_2.png}};
\node [scale=1.5] at (0, 10) {$\xmapsto{\varphi}$};
\node at (4.5, 10) {\includegraphics[width=.45\textwidth]{Graphics/Pictures/monogon_1.png}};

\node [rotate=270, scale=1.5] at (-4.5, 8) {$\xmapsto{\Delta}$};
\node [rotate=270, scale=1.5] at (4.5, 8) {$\xrightarrow{\sim}$};

\node at (-4.5, 6) {\includegraphics[width=.45\textwidth]{Graphics/Pictures/monogon_3.png}};
\node at (4.5, 6) {\includegraphics[width=.45\textwidth]{Graphics/Pictures/monogon_5.png}};

\node [rotate=270, scale=1.5] at (-4.5, 4) {$\xmapsto{\varphi}$};
\node [rotate=270, scale=1.5] at (4.5, 4) {$\xmapsto{\delta}$};

\node at (-4.5, 2) {\includegraphics[width=.45\textwidth]{Graphics/Pictures/monogon_4.png}};
\node [scale=2] at (1, 2) {$=$};
\node [scale=3] at (4.3, 2.1) {$0$};

\end{tikzpicture}

==> Graphics/weaving.tex <==
\begin{tikzpicture}[
    scale=1,
]

\node at (-4.5, 10) {\includegraphics[width=.45\textwidth]{Graphics/Pictures/weaving_top_left.png}};
\node [scale=1.5] at (0, 10) {$\xmapsto{\varphi}$};
\node at (4.5, 10) {\includegraphics[width=.4\textwidth]{Graphics/Pictures/weaving_top_right.png}};

\node [rotate=270, scale=1.5] at (-4.5, 7.5) {$\xmapsto{\{-,-\}}$};
\node [rotate=270, scale=1.5] at (4.5, 7.5) {$\xmapsto{[-,-]}$};

\node at (-4.5, 5) {\includegraphics[width=.45\textwidth]{Graphics/Pictures/weaving_bottom_left_positive.png}};
\node at (-4.5, 3) {$-$};
\node at (-4.5, 1) {\includegraphics[width=.45\textwidth]{Graphics/Pictures/weaving_bottom_left_negative.png}};

\node [scale=1.5] at (0, 3) {$\xmapsto{\varphi}$};

\node at (4.5, 5) {\includegraphics[width=.4\textwidth]{Graphics/Pictures/weaving_bottom_right_positive.png}};
\node at (4.5, 3) {$-$};
\node at (4.5, 1) {\includegraphics[width=.4\textwidth]{Graphics/Pictures/weaving_bottom_right_negative.png}};

\end{tikzpicture}
